The Legendrian knot complement problem

We prove that every Legendrian knot in the tight contact structure of the 3-sphere is determined by the contactomorphism type of its exterior. Moreover, by giving counterexamples we show this to be not true for Legendrian links in the tight 3-sphere. On the way a new user-friendly formula for computing the Thurston-Bennequin invariant of a Legendrian knot in a surgery diagram is given.

==> computing-tb-ex1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'computing-tb-ex1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.59614661bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49746656)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{computing-tb-ex1.pdf}}%
    \put(-0.03332602,0.60752239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28530544\unitlength}\raggedright \end{minipage}}}%
    \put(0.02428373,0.55814261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.08040951,0.42288404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10076061\unitlength}\raggedright $1/n$\end{minipage}}}%
    \put(0.69619249,0.48489816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10076061\unitlength}\raggedright $1/n$\end{minipage}}}%
    \put(0.86079176,0.50547309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10076061\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(0.91017155,0.33675881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10076061\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.04739697,0.47941152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10076061\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(0.38071053,0.18999111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10076061\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.15950266,0.04430566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10076061\unitlength}\raggedright $(i)$\end{minipage}}}%
    \put(0.71776859,0.04156236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10076061\unitlength}\raggedright $(ii)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> computing-tb-ex3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'computing-tb-ex3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{470.61213731bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55661077)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{computing-tb-ex3.pdf}}%
    \put(0.72558286,0.40300466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919549\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(0.92048189,0.25532786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919549\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.70415152,0.25744852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919549\unitlength}\raggedright $-p/q$\end{minipage}}}%
    \put(0.32634034,0.52317632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919549\unitlength}\raggedright $1/2$\end{minipage}}}%
    \put(0.0515928,0.32055002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919549\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.23361304,0.56441883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919549\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(-0.00163952,0.40643901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919549\unitlength}\raggedright $L_2$\end{minipage}}}%
    \put(0.42250199,0.11623692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919549\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.25854535,0.03679191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919549\unitlength}\raggedright $(i)$\end{minipage}}}%
    \put(0.78400002,0.03850908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08919549\unitlength}\raggedright $(ii)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> counterexample1neu.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'counterexample1neu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.70936042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.436309)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{counterexample1neu.pdf}}%
    \put(0.90842123,0.29213354){\color[rgb]{0.98039216,0.38431373,0}\makebox(0,0)[lt]{\begin{minipage}{0.09921155\unitlength}\raggedright $L'$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{counterexample1neu.pdf}}%
    \put(0.06480952,0.36923727){\color[rgb]{0.98039216,0.38431373,0}\makebox(0,0)[lt]{\begin{minipage}{0.09921155\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{counterexample1neu.pdf}}%
    \put(0.13171252,0.29193602){\color[rgb]{0.98039216,0.38431373,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.18874154\unitlength}\raggedright $U_2$\end{minipage}}}%
    \put(0.09148464,0.05644559){\color[rgb]{0.98039216,0.01568627,0}\makebox(0,0)[lt]{\begin{minipage}{0.22853261\unitlength}\raggedright $U_1$\end{minipage}}}%
    \put(0.62532993,0.05919079){\color[rgb]{0.98039216,0.38431373,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.18874154\unitlength}\raggedright $U_2'$\end{minipage}}}%
    \put(0.67280576,0.27119793){\color[rgb]{0.98039216,0.01568627,0}\makebox(0,0)[lt]{\begin{minipage}{0.22853261\unitlength}\raggedright $U_1'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> counterexample2new.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'counterexample2new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.89949103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36197429)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{counterexample2new.pdf}}%
    \put(0.06148503,0.33257996){\color[rgb]{0.98039216,0.38431373,0}\makebox(0,0)[lt]{\begin{minipage}{0.04856158\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.12565489,0.2118463){\color[rgb]{0.98039216,0.38431373,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.09238427\unitlength}\raggedright $U_2$\end{minipage}}}%
    \put(0.08994752,0.0276287){\color[rgb]{0.98039216,0.01568627,0}\makebox(0,0)[lt]{\begin{minipage}{0.111861\unitlength}\raggedright $U_1$\end{minipage}}}%
    \put(0.95517448,0.22302324){\color[rgb]{0.98039216,0.38431373,0}\makebox(0,0)[lt]{\begin{minipage}{0.04856158\unitlength}\raggedright $L'$\end{minipage}}}%
    \put(0.68905112,0.20778864){\color[rgb]{0.98039216,0.01568627,0}\makebox(0,0)[lt]{\begin{minipage}{0.111861\unitlength}\raggedright $U_1'$\end{minipage}}}%
    \put(0.6395477,0.03817861){\color[rgb]{0.98039216,0.38431373,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.09238427\unitlength}\raggedright $U_2'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> diagram.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.73523672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48499653)%
    \put(0.1239862,0.44891737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17530039\unitlength}\raggedright $K_1\sim K_2$\end{minipage}}}%
    \put(0.70069217,0.44820473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23977932\unitlength}\raggedright $M\setminus K_1= M\setminus K_2$\end{minipage}}}%
    \put(0.0588591,0.11181628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27125888\unitlength}\raggedright $M\setminus\mathring{\nu K_1}= M\setminus \mathring{\nu K_2}$\\ closed with $\partial$\end{minipage}}}%
    \put(0.68899907,0.10807982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26900157\unitlength}\raggedright $M\setminus\nu K_1= M\setminus\nu K_2$\\ open without $\partial$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram.pdf}}%
    \put(0.41757113,0.4624039){\color[rgb]{0.99607843,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12909048\unitlength}\raggedright Restriction\end{minipage}}}%
    \put(-0.00221405,0.27441815){\color[rgb]{0.99607843,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12909048\unitlength}\raggedright Restriction\end{minipage}}}%
    \put(0.48976012,0.31203085){\color[rgb]{0.99607843,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12909048\unitlength}\raggedright Restriction\end{minipage}}}%
    \put(0.41324514,0.14696481){\color[rgb]{0.99607843,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12909048\unitlength}\raggedright Restriction\end{minipage}}}%
    \put(0.23764753,0.2972007){\color[rgb]{0.00784314,0,0.98039216}\makebox(0,0)[lt]{\begin{minipage}{0.118344\unitlength}\raggedright Knot exterior theorem\end{minipage}}}%
    \put(0.45935811,0.03237825){\color[rgb]{0.00784314,0,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.10759752\unitlength}\raggedright Edwards\end{minipage}}}%
    \put(0.80002174,0.29437759){\color[rgb]{0.00784314,0,0.00392157}\makebox(0,0)[lt]{\begin{minipage}{0.21506239\unitlength}\raggedright Homeomorphism\\ $M\setminus K_i \cong M\setminus \nu K_i$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> exoticsurgery.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exoticsurgery.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.84039922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52742541)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exoticsurgery.pdf}}%
    \put(0.28010466,0.36289892){\color[rgb]{0,0,0}\rotatebox{30.0496792}{\makebox(0,0)[lt]{\begin{minipage}{0.35668228\unitlength}\raggedright $\cong$\end{minipage}}}}%
    \put(0.28432099,0.19186729){\color[rgb]{0,0,0}\rotatebox{-30.0496792}{\makebox(0,0)[lt]{\begin{minipage}{0.35668228\unitlength}\raggedright $\cong$\end{minipage}}}}%
    \put(0.76448242,0.35711896){\color[rgb]{0,0,0}\rotatebox{-30.0496792}{\makebox(0,0)[lt]{\begin{minipage}{0.35668228\unitlength}\raggedright $\cong$\end{minipage}}}}%
    \put(0.75543974,0.19720043){\color[rgb]{0,0,0}\rotatebox{30.0496792}{\makebox(0,0)[lt]{\begin{minipage}{0.35668228\unitlength}\raggedright $\cong$\end{minipage}}}}%
    \put(0.85940662,0.29138913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14148924\unitlength}\raggedright $(S^3,\xi_{st})$\end{minipage}}}%
    \put(0.03995412,0.35163714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27089147\unitlength}\raggedright $+2$\end{minipage}}}%
    \put(0.58084263,0.53521298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27089147\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.59286811,0.37254336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27089147\unitlength}\raggedright $+1$\end{minipage}}}%
    \put(0.58857331,0.20126689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27089147\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.59115022,0.05236823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27089147\unitlength}\raggedright $+1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> legendreunknoten.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'legendreunknoten.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.45005915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63824256)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{legendreunknoten.pdf}}%
    \put(1.12998521,0.49306019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12059373\unitlength}\raggedright \end{minipage}}}%
    \put(1.12711381,0.45142664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24262325\unitlength}\raggedright \end{minipage}}}%
    \put(-0.33580348,0.48588201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28282113\unitlength}\raggedright \end{minipage}}}%
    \put(0.09980288,0.20389301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32014779\unitlength}\raggedright $U_n$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> lensspace.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lensspace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{599.15910848bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47474327)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lensspace.pdf}}%
    \put(0.09081703,0.4435219){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19976462\unitlength}\raggedright $-\frac{2}{3}$\end{minipage}}}%
    \put(0.55375281,0.44874161){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19976462\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.56194643,0.3449686){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19976462\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lensspace.pdf}}%
    \put(0.08221564,0.16117232){\color[rgb]{1,0.4,0}\makebox(0,0)[lt]{\begin{minipage}{0.19976462\unitlength}\raggedright $-\frac{3}{2}$\end{minipage}}}%
    \put(0.56903717,0.18509255){\color[rgb]{1,0.4,0}\makebox(0,0)[lt]{\begin{minipage}{0.19976462\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.55959583,0.04617024){\color[rgb]{1,0.4,0}\makebox(0,0)[lt]{\begin{minipage}{0.19976462\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.33038754,0.10924505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19976462\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.33093147,0.38169463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19976462\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.66879592,0.39181033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19976462\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.66947032,0.11531447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19976462\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.82571525,0.2486303){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.18041763\unitlength}\raggedright $\cong$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lensspace.pdf}}%
  \end{picture}%
\endgroup%


==> proofofcontactsurgerytheorem21.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofofcontactsurgerytheorem21.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.32019195bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3263684)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofofcontactsurgerytheorem21.pdf}}%
    \put(-0.0040407,0.01620305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24739142\unitlength}\raggedright \end{minipage}}}%
    \put(0.0750218,0.14369333){\color[rgb]{0,0,0.97647059}\makebox(0,0)[lt]{\begin{minipage}{0.13636517\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.03879664,0.10746816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08600335\unitlength}\raggedright $U$\end{minipage}}}%
    \put(0.51072566,0.32481919){\color[rgb]{0,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.13636517\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.93040749,0.29566234){\color[rgb]{0,0,0.98823529}\makebox(0,0)[lt]{\begin{minipage}{0.15845369\unitlength}\raggedright $L_0$\end{minipage}}}%
    \put(0.48244492,0.13200643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08600335\unitlength}\raggedright $U$\end{minipage}}}%
    \put(0.78096842,0.21042068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07098317\unitlength}\raggedright $-q$\end{minipage}}}%
    \put(0.65594741,0.16116326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1063248\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.26171445,0.16279159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1063248\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.16151305,0.28839314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05154526\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.33468704,0.12582164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19026117\unitlength}\raggedright $\frac{1}{q}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofofcontactsurgerytheorem21.pdf}}%
  \end{picture}%
\endgroup%


==> rolfsenopenbook.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rolfsenopenbook.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.90167199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4579314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rolfsenopenbook.pdf}}%
    \put(0.16920093,0.37776283){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06990074\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rolfsenopenbook.pdf}}%
    \put(0.09330859,0.08874311){\color[rgb]{1,0.4,0}\makebox(0,0)[lt]{\begin{minipage}{0.09497384\unitlength}\raggedright $U$\end{minipage}}}%
    \put(0.78765507,0.34806983){\color[rgb]{1,0.4,0}\makebox(0,0)[lt]{\begin{minipage}{0.09497384\unitlength}\raggedright $U$\end{minipage}}}%
    \put(0.5620495,0.39946792){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06990074\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.69373173,0.26396387){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09497384\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rolfsenopenbook.pdf}}%
  \end{picture}%
\endgroup%


==> rolfsenproofneu.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rolfsenproofneu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.33538841bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01043873)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rolfsenproofneu.pdf}}%
    \put(0.15900562,0.89950919){\color[rgb]{0.96078431,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06476424\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.56233867,0.97142946){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11887927\unitlength}\raggedright $\mp$\end{minipage}}}%
    \put(0.57099708,0.42703238){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11022086\unitlength}\raggedright $\mp$\end{minipage}}}%
    \put(0.72793063,0.93896045){\color[rgb]{0,0,0.97647059}\makebox(0,0)[lt]{\begin{minipage}{0.06476424\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.78745714,0.90216224){\color[rgb]{0.98823529,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.06476424\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.81884384,0.96385335){\color[rgb]{1,0.38431373,0}\makebox(0,0)[lt]{\begin{minipage}{0.06476424\unitlength}\raggedright $-$\end{minipage}}}%
    \put(0.78529252,0.74198179){\color[rgb]{0,0,0.97647059}\makebox(0,0)[lt]{\begin{minipage}{0.06476424\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.77771642,0.38806958){\color[rgb]{0,0,0.97647059}\makebox(0,0)[lt]{\begin{minipage}{0.06476424\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.77988102,0.21923073){\color[rgb]{0,0,0.97647059}\makebox(0,0)[lt]{\begin{minipage}{0.06476424\unitlength}\raggedright $+$\end{minipage}}}%
    \put(0.19868575,0.7841915){\color[rgb]{0.98823529,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.08532797\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.21924946,0.63266945){\color[rgb]{1,0.38431373,0}\makebox(0,0)[lt]{\begin{minipage}{0.09723325\unitlength}\raggedright $+1$\end{minipage}}}%
    \put(0.09478491,0.789603){\color[rgb]{0.98823529,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.10589166\unitlength}\raggedright $U_2$\end{minipage}}}%
    \put(0.08179731,0.63158715){\color[rgb]{1,0.38431373,0}\makebox(0,0)[lt]{\begin{minipage}{0.11563238\unitlength}\raggedright $U_1$\end{minipage}}}%
    \put(0.33180869,0.81341361){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13944294\unitlength}\raggedright $\pm1$\end{minipage}}}%
    \put(0.43138031,0.75496939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12861995\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.43005357,0.25044746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12861995\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.74501181,0.49754242){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.0423373\unitlength}\raggedright $\cong$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rolfsenproofneu.pdf}}%
    \put(0.16448539,0.3002018){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06476424\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.3408248,0.22906015){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14431161\unitlength}\raggedright $\pm1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> rolfsentwist.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rolfsentwist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.6338526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51853671)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rolfsentwist.pdf}}%
    \put(0.1114778,0.37861218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04573824\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rolfsentwist.pdf}}%
    \put(0.44633007,0.49469243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04573824\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.14361015,0.18202419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06214436\unitlength}\raggedright $+2$\end{minipage}}}%
    \put(0.23316401,0.31547082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10191672\unitlength}\raggedright $\pm1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rolfsentwist.pdf}}%
    \put(0.56490617,0.44223633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10191672\unitlength}\raggedright $\pm1$\end{minipage}}}%
    \put(0.47577547,0.30065907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06214436\unitlength}\raggedright $+1$\end{minipage}}}%
    \put(0.4524092,0.43155829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06214436\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.41897632,0.55183206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39995275\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rolfsentwist.pdf}}%
    \put(0.44837122,0.22111429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04573824\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rolfsentwist.pdf}}%
    \put(0.56916272,0.16857912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10191672\unitlength}\raggedright $\pm1$\end{minipage}}}%
    \put(0.47858096,0.02555221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06214436\unitlength}\raggedright $+1$\end{minipage}}}%
    \put(0.45445034,0.1556871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06214436\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rolfsentwist.pdf}}%
    \put(0.79677154,0.49616601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04573824\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.91595672,0.44363084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10191672\unitlength}\raggedright $\pm1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rolfsentwist.pdf}}%
    \put(0.7942266,0.21876613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04573824\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.91876222,0.16852399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10191672\unitlength}\raggedright $\pm1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rolfsentwist.pdf}}%
    \put(0.62224816,0.40089755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10191672\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.63301466,0.12538783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10191672\unitlength}\raggedright $\cong$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> rolfsentwistmitseele.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rolfsentwistmitseele.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.77734528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37826753)%
    \put(0.48944087,0.45702191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63344193\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rolfsentwistmitseele.pdf}}%
    \put(0.79166941,0.3439789){\color[rgb]{0.98039216,0.38431373,0}\makebox(0,0)[lt]{\begin{minipage}{0.07243986\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rolfsentwistmitseele.pdf}}%
    \put(0.17655768,0.34292441){\color[rgb]{0.98039216,0.38431373,0}\makebox(0,0)[lt]{\begin{minipage}{0.07243986\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rolfsentwistmitseele.pdf}}%
    \put(0.24740448,0.0489322){\color[rgb]{0.98431373,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09842373\unitlength}\raggedright $+1$\end{minipage}}}%
    \put(0.22589246,0.21266879){\color[rgb]{0.98039216,0,0.96862745}\makebox(0,0)[lt]{\begin{minipage}{0.09842373\unitlength}\raggedright $-1$\end{minipage}}}%
    \put(0.48383026,0.19739654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16141488\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.10471092,0.22228229){\color[rgb]{0.98039216,0.38431373,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.13781067\unitlength}\raggedright $U_2$\end{minipage}}}%
    \put(0.09502635,0.04263363){\color[rgb]{0.98039216,0.01568627,0}\makebox(0,0)[lt]{\begin{minipage}{0.16686434\unitlength}\raggedright $U_1$\end{minipage}}}%
    \put(0.69967309,0.04121405){\color[rgb]{0.98039216,0.38431373,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.13781067\unitlength}\raggedright $U_2'$\end{minipage}}}%
    \put(0.71807379,0.21142027){\color[rgb]{0.98039216,0.01568627,0}\makebox(0,0)[lt]{\begin{minipage}{0.16686434\unitlength}\raggedright $U_1'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> whitehead.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'whitehead.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.60715447bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62881463)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{whitehead.pdf}}%
    \put(0.15934355,0.04818156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10733869\unitlength}\raggedright $L_1$\end{minipage}}}%
    \put(0.7430817,0.04378154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12200541\unitlength}\raggedright $L_2$\end{minipage}}}%
    \put(0.23290951,0.23738314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11540533\unitlength}\raggedright $U$\end{minipage}}}%
    \put(0.80784761,0.2329831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08973846\unitlength}\raggedright $U$\end{minipage}}}%
  \end{picture}%
\endgroup%

